Probing Multimodal Large Language Models for Global and Local Semantic Representations

The advancement of Multimodal Large Language Models (MLLMs) has greatly accelerated the development of applications in understanding integrated texts and images. Recent works leverage image-caption datasets to train MLLMs, achieving state-of-the-art performance on image-to-text tasks. However, there are few studies exploring which layers of MLLMs make the most effort to the global image information, which plays vital roles in multimodal comprehension and generation. In this study, we find that the intermediate layers of models can encode more global semantic information, whose representation vectors perform better on visual-language entailment tasks, rather than the topmost layers. We further probe models regarding local semantic representations through object recognition tasks. We find that the topmost layers may excessively focus on local information, leading to a diminished ability to encode global information. Our code and data are released via https://github.com/kobayashikanna01/probing_MLLM_rep.

==> figure/tikzpic1.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer, %x坐标名
    ylabel=Accuracy, %y坐标名
    width=8cm, height=5cm,  %设置长和宽
    xmin=0,xmax=41,  % 设置x坐标范围
    ymin=0.56, ymax=0.82,  % 设置y坐标范围
    xtick={0,8,16,24,32,40}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.60,0.70,0.80}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.675,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1] plot coordinates { 
        (1, 0.5721624048871475) (2, 0.60130567370987) (3, 0.598414045614693) (4, 0.6041479566157095) (5, 0.6494863165789967) (6, 0.6855527154657692) (7, 0.6981850839361671) (8, 0.7038795187857135) (9, 0.7192752178590109) (10, 0.7180810642770437) (11, 0.7157421023024465) (12, 0.714513407087943) (13, 0.7116168444738322) (14, 0.7115674992844948) (15, 0.7086561331135828) (16, 0.7074669140505492) (17, 0.704363101641221) (18, 0.7054634993634471) (19, 0.7042989528950823) (20, 0.7027988591392225) (21, 0.7018761040986115) (22, 0.6996901122109606) (23, 0.6979827686598834) (24, 0.6969514542027297)
    };
    \addlegendentry{Kosmos-2}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=*,mark options={scale=0.3}, color=color2] plot coordinates {
        (1, 0.5704007816277991) (2, 0.5725966425533174) (3, 0.5792681121517463) (4, 0.5835216674726381) (5, 0.5885894184175985) (6, 0.5918363318760054) (7, 0.594007520206855) (8, 0.6011082929525201) (9, 0.610296367207161) (10, 0.6283567065046829) (11, 0.6551906204664107) (12, 0.6916863225004194) (13, 0.6979728996220158) (14, 0.7083649964964915) (15, 0.7070622834979818) (16, 0.7082811096746178) (17, 0.7091594540448252) (18, 0.7092630789424339) (19, 0.7087153473407878) (20, 0.7089275316549389) (21, 0.7086067879242453) (22, 0.7084143416858291) (23, 0.7093716383589764) (24, 0.7093272276885726) (25, 0.7098354831387488) (26, 0.7093025550939039) (27, 0.7078073958569779) (28, 0.7085969188863778) (29, 0.691656715386817) (30, 0.6904674963237833) (31, 0.6891647833252736) (32, 0.6848766863718456)
    };
    \addlegendentry{LaVIT} %第二条线标签
    
    %画第三条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color3] plot coordinates {
        (1, 0.5781775834673878) (2, 0.5811185567519023) (3, 0.584173023971893) (4, 0.591411963247703) (5, 0.5933759017833351) (6, 0.6006444481727476) (7, 0.6202098157450631) (8, 0.6607567578236798) (9, 0.6698461416996457) (10, 0.6865988334797241) (11, 0.692697898881838) (12, 0.7062135462413769) (13, 0.7142617466223218) (14, 0.715653280961639) (15, 0.7191666584424684) (16, 0.7196156996654396) (17, 0.7196699793737109) (18, 0.720099282520947) (19, 0.7193541701619509) (20, 0.7204545678841769) (21, 0.7196453067790421) (22, 0.7196699793737109) (23, 0.7183820699320024) (24, 0.7171632437553663) (25, 0.7182636414775924) (26, 0.7174494458535238) (27, 0.7167043334945277) (28, 0.715751971340314) (29, 0.714513407087943) (30, 0.7140100861567006) (31, 0.7142124014329843) (32, 0.7125050578819071) (33, 0.7128751468019383) (34, 0.713018247851017) (35, 0.7119622607991947) (36, 0.7113553149703435) (37, 0.7115724338034285) (38, 0.7094752632565852) (39, 0.7089719423253427) (40, 0.7085771808106428)
    };
    \addlegendentry{Emu} %第三条线标签

    \addplot+[semithick,mark=halfsquare*,mark options={scale=0.3}, color=color4] plot coordinates {
        (1, 0.5765936028896543) (2, 0.5831466440336731) (3, 0.5893986795227333) (4, 0.5907704757863156) (5, 0.6161684447383224) (6, 0.6438510959566552) (7, 0.6716916517808679) (8, 0.6791032992193591) (9, 0.6874130291037926) (10, 0.6899148302032035) (11, 0.7232623091574802) (12, 0.7627828712978771) (13, 0.7727950102144542) (14, 0.7893651247939838) (15, 0.7907714626901023) (16, 0.7985186574160885) (17, 0.8013066606136567) (18, 0.8014448271438017) (19, 0.801242511867518) (20, 0.8009908514018969) (21, 0.801143821488843) (22, 0.8003148223079732) (23, 0.7977192653488211) (24, 0.7982571279125998) (25, 0.79762550948908) (26, 0.7973639799855912) (27, 0.7968705280922163) (28, 0.7962339751497627) (29, 0.7961698264036239) (30, 0.7954148450067603) (31, 0.7947092087992341) (32, 0.7917484974389847)
    };
    \addlegendentry{Qwen-VL} %第三条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic2-1.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Kosmos-2, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=8cm, height=3.5cm,  %设置长和宽
    xmin=0,xmax=25,  % 设置x坐标范围
    ymin=0.42, ymax=0.75,  % 设置y坐标范围
    xtick={0,8,16,24}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1!70!white] plot coordinates { 
        (1, 0.44359715513698433) (2, 0.49858588859918046) (3, 0.507487173980845) (4, 0.5199073138178426) (5, 0.5405748507313384) (6, 0.5449532647033053) (7, 0.551863691991425) (8, 0.5678338658073213) (9, 0.5768178633857384) (10, 0.6036178031357456) (11, 0.6195900239726299) (12, 0.6409975291535789) (13, 0.6603504806808523) (14, 0.6764467451475815) (15, 0.6836203504387053) (16, 0.6932582884364893) (17, 0.7018818980821108) (18, 0.7096184874683833) (19, 0.7105264913790112) (20, 0.7114769887144391) (21, 0.7090559129259527) (22, 0.7096133055923328) (23, 0.7116443857281086) (24, 0.611724394002165) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color1!50!black] plot coordinates {
        (1, 0.4520535352468985) (2, 0.4723005635999809) (3, 0.4972252199271156) (4, 0.5291973707584203) (5, 0.5487669339517268) (6, 0.5582082261227059) (7, 0.5686480779676254) (8, 0.5978431978493725) (9, 0.6008832134348585) (10, 0.6231739024227607) (11, 0.6310692430944406) (12, 0.6558545467237957) (13, 0.6763994284098663) (14, 0.6923506367122247) (15, 0.7061717008034907) (16, 0.717259712390189) (17, 0.7187298364080019) (18, 0.7238645789439728) (19, 0.7271244471134108) (20, 0.7293223738704726) (21, 0.7289099002809231) (22, 0.7287281894995233) (23, 0.7291513029370637) (24, 0.6320075331646309) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic2-2.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of LaVIT, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=8cm, height=3.5cm,  %设置长和宽
    xmin=0,xmax=33,  % 设置x坐标范围
    ymin=0.38, ymax=0.72,  % 设置y坐标范围
    xtick={0,8,16,24,32}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.40,0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color2!70!white] plot coordinates { 
        (1, 0.4384700307218197) (2, 0.4625628021583469) (3, 0.459992583340388) (4, 0.47717171571636036) (5, 0.49800529890168665) (6, 0.5024461372508882) (7, 0.502891506639457) (8, 0.5214530441541628) (9, 0.5253457439909024) (10, 0.528113011543272) (11, 0.5327457803564688) (12, 0.5385451000518461) (13, 0.5411091051297899) (14, 0.5490432409541167) (15, 0.5564192827664605) (16, 0.5870629943634131) (17, 0.5981611960256256) (18, 0.6088227675806784) (19, 0.6196513039450482) (20, 0.6310342095930785) (21, 0.6380319610440276) (22, 0.6416790621249466) (23, 0.6443095863000534) (24, 0.6488815321603638) (25, 0.6516081499080997) (26, 0.6548861223197262) (27, 0.6582410820777651) (28, 0.6601837520492934) (29, 0.66267927930263) (30, 0.6652769613431887) (31, 0.6668955931097119) (32, 0.6409760280409731) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color2!50!black] plot coordinates {
        (1, 0.4188807126745201) (2, 0.42211183585844403) (3, 0.41761712124635625) (4, 0.44249031684721274) (5, 0.4468032621833258) (6, 0.4689122077014127) (7, 0.48081928570611243) (8, 0.5288904327513262) (9, 0.5323920010797591) (10, 0.5359301543494992) (11, 0.543927754248253) (12, 0.5497960487423077) (13, 0.5544377732160497) (14, 0.5624001654844719) (15, 0.5720908630136095) (16, 0.6090731538465252) (17, 0.62207674404714) (18, 0.6289353520198463) (19, 0.637160549479887) (20, 0.6465906255525851) (21, 0.6517437437688797) (22, 0.6566367954404291) (23, 0.6611069731774418) (24, 0.6651123396642143) (25, 0.6675569219984847) (26, 0.670158080216369) (27, 0.6722299911224727) (28, 0.674206349777624) (29, 0.6766087377828397) (30, 0.6789665475797131) (31, 0.6824370270720548) (32, 0.6528174920733119) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic2-3.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Emu, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=8cm, height=3.5cm,  %设置长和宽
    xmin=0,xmax=41,  % 设置x坐标范围
    ymin=0.35, ymax=0.73,  % 设置y坐标范围
    xtick={0,8,16,24,32,40}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.40,0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color3!70!white] plot coordinates { 
        (1, 0.5319285972686685) (2, 0.5182048023282195) (3, 0.5105775745745986) (4, 0.4944270854301629) (5, 0.4909975296343389) (6, 0.49704900217252534) (7, 0.5081277443844737) (8, 0.51660330523956) (9, 0.519392016748175) (10, 0.520112141587293) (11, 0.5224611696652219) (12, 0.534980794149849) (13, 0.5335412785272867) (14, 0.5439640976142187) (15, 0.5471432196928194) (16, 0.5600326302810653) (17, 0.5655663768085921) (18, 0.5910530210175529) (19, 0.6019532667545395) (20, 0.6067589916162314) (21, 0.6218392219956477) (22, 0.6372989683131561) (23, 0.6397238888435985) (24, 0.6481594580986302) (25, 0.653705395415099) (26, 0.6565305137352686) (27, 0.658916073115237) (28, 0.6625086379108475) (29, 0.665674492613797) (30, 0.667922137601885) (31, 0.6702021103736431) (32, 0.6724453900995803) (33, 0.6738980173474607) (34, 0.6750028527816044) (35, 0.6764687808878218) (36, 0.6775031103137604) (37, 0.6783235184580937) (38, 0.6794618943785916) (39, 0.6837613068400072) (40, 0.6227899535132693) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color3!50!black] plot coordinates {
        (1, 0.388664325143272) (2, 0.388482057131988) (3, 0.4049780177757437) (4, 0.4184361763280979) (5, 0.44802385421873164) (6, 0.4731564522160288) (7, 0.49845507859085025) (8, 0.5073996924696608) (9, 0.5177046146874437) (10, 0.5271806557612423) (11, 0.5291083423701075) (12, 0.5334388331730263) (13, 0.5508833979362484) (14, 0.5711316923277702) (15, 0.5809056676351793) (16, 0.609660317473046) (17, 0.6128949337757338) (18, 0.6287504235883141) (19, 0.6388205135107611) (20, 0.6427945519449898) (21, 0.6502576609902279) (22, 0.6606909239332199) (23, 0.6642717289710542) (24, 0.6699528300432038) (25, 0.6736892363945146) (26, 0.6767483659549481) (27, 0.6790332368911589) (28, 0.6811673554303562) (29, 0.6823019113998593) (30, 0.6843321951971086) (31, 0.6859654258990313) (32, 0.6880237971959265) (33, 0.6881147771959588) (34, 0.6895449839715447) (35, 0.690668820655749) (36, 0.6919870918888998) (37, 0.6941283818376843) (38, 0.6964004043786771) (39, 0.7033396191195637) (40, 0.6421243476269954) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic2-4.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Qwen-VL, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=8cm, height=3.5cm,  %设置长和宽
    xmin=0,xmax=33,  % 设置x坐标范围
    ymin=0.33, ymax=0.85,  % 设置y坐标范围
    xtick={0,8,16,24,32}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.40,0.50,0.60,0.70,0.80}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.1)},anchor=south}, % 设置标签位置
    legend columns=2, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color4!70!white] plot coordinates { 
        (1, 0.41053869436061213) (2, 0.3850275660763639) (3, 0.3892530433592561) (4, 0.3815308547361087) (5, 0.3796539049982817) (6, 0.3967129505157767) (7, 0.4093808525967151) (8, 0.42766862744091405) (9, 0.45263406259167294) (10, 0.47331921845944747) (11, 0.48052111397537073) (12, 0.4907910757059133) (13, 0.5060259658382525) (14, 0.5150477843621893) (15, 0.5211444674093326) (16, 0.5395302069193397) (17, 0.5601763432483836) (18, 0.5742914796273142) (19, 0.5996114328560355) (20, 0.6122273604681618) (21, 0.6369797491193991) (22, 0.6521483671901418) (23, 0.680146522707908) (24, 0.6981823007720143) (25, 0.7129233495270695) (26, 0.7234318881882521) (27, 0.7345625415230358) (28, 0.7403899279794538) (29, 0.7440428994138162) (30, 0.7490558452252547) (31, 0.751768879252736) (32, 0.7233498844122888)
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color4!50!black] plot coordinates {
        (1, 0.37315958622498724) (2, 0.3636381504359308) (3, 0.4022505479879704) (4, 0.4157617380789936) (5, 0.4146980404188315) (6, 0.4304782278152645) (7, 0.43644800809986545) (8, 0.4527468337250194) (9, 0.4731582609007162) (10, 0.48240381944953975) (11, 0.49802167305570366) (12, 0.5162037788057569) (13, 0.5211052451943177) (14, 0.5348514880804487) (15, 0.5421133879630291) (16, 0.5626333734166332) (17, 0.5916934082563621) (18, 0.6017029685534456) (19, 0.6344673637606869) (20, 0.7495722062372632) (21, 0.7697102185149236) (22, 0.7724135822888587) (23, 0.7889529335135901) (24, 0.8004139041223148) (25, 0.8062820172849949) (26, 0.8096326688279942) (27, 0.816170748065806) (28, 0.8155637579182722) (29, 0.8193716892394454) (30, 0.8175549545326994) (31, 0.8197777050841648) (32, 0.8158487095824599) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic3-1.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=Results of Prompt 1,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Kosmos-2, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=5cm, height=3.7cm,  %设置长和宽
    xmin=0,xmax=25,  % 设置x坐标范围
    ymin=0.42, ymax=0.75,  % 设置y坐标范围
    xtick={0,8,16,24}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.04)},anchor=south}, % 设置标签位置
    legend columns=1, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1!70!white] plot coordinates { 
        (1, 0.4434232666970879) (2, 0.4869743495131849) (3, 0.4881273876696711) (4, 0.49073090141509884) (5, 0.5161150069286501) (6, 0.5287895495109532) (7, 0.5321512339915976) (8, 0.550893218893395) (9, 0.5612361485762878) (10, 0.5687607537452892) (11, 0.5806816269432408) (12, 0.5917409571109218) (13, 0.6000756827548236) (14, 0.6155896775555856) (15, 0.6347091739342272) (16, 0.6561485401407477) (17, 0.6716423535989853) (18, 0.6888933897331513) (19, 0.6971683419720337) (20, 0.6992924260131137) (21, 0.6998965238778062) (22, 0.7064558463649855) (23, 0.7086919454400613) (24, 0.5906241390538876)  
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color1!50!black] plot coordinates {
        (1, 0.4542526138226621) (2, 0.4688977122888658) (3, 0.48930639177695634) (4, 0.5195118315716056) (5, 0.5429607140236861) (6, 0.5532503234383566) (7, 0.5650569817912977) (8, 0.5912194398801001) (9, 0.5967456885774469) (10, 0.6193847776845438) (11, 0.6296392242577771) (12, 0.6589007276236535) (13, 0.6776281267023596) (14, 0.6941177056470325) (15, 0.7087907154730813) (16, 0.7158099166344943) (17, 0.7196849449575732) (18, 0.7253946552283425) (19, 0.7291314374899669) (20, 0.7293711446259588) (21, 0.7302688038129903) (22, 0.7302593208429539) (23, 0.7287879938834837) (24, 0.6319252435735155) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic3-2.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Kosmos-2, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=5cm, height=3.7cm,  %设置长和宽
    xmin=0,xmax=25,  % 设置x坐标范围
    ymin=0.42, ymax=0.75,  % 设置y坐标范围
    xtick={0,8,16,24}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.04)},anchor=south}, % 设置标签位置
    legend columns=1, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1!70!white] plot coordinates { 
        (1, 0.44832278499656225) (2, 0.4865840850205497) (3, 0.5033881308172734) (4, 0.515863598497581) (5, 0.5398374468760065) (6, 0.549874078260085) (7, 0.5609938835510804) (8, 0.5776632772659069) (9, 0.5922780546127057) (10, 0.6143351375069446) (11, 0.6391564780294123) (12, 0.6598185762079166) (13, 0.6775849679622113) (14, 0.690657316597417) (15, 0.6982946946207136) (16, 0.704400794634856) (17, 0.7098923846499621) (18, 0.7145342515269905) (19, 0.7166328861568995) (20, 0.718287224426721) (21, 0.7175738880638444) (22, 0.7170731277366391) (23, 0.7156903000405884) (24, 0.6173374343496473) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color1!50!black] plot coordinates {
        (1, 0.4526774712752551) (2, 0.4787393435509452) (3, 0.5066768186877431) (4, 0.5355742081220959) (5, 0.5546764089921946) (6, 0.5647124309457112) (7, 0.5756185715102963) (8, 0.600257689208024) (9, 0.6049367445873336) (10, 0.6333339668670255) (11, 0.6408903416339562) (12, 0.6672307879953381) (13, 0.6869455586579285) (14, 0.7010452997021915) (15, 0.7125401839719532) (16, 0.7206236954458365) (17, 0.7213507022778869) (18, 0.7251528289260056) (19, 0.7284818414933057) (20, 0.7297120107305648) (21, 0.7295158208780205) (22, 0.7307252154866186) (23, 0.7302266633685732) (24, 0.634376843255744) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}

==> figure/tikzpic3-3.tex <==
\begin{tikzpicture} %tikz图片
    \scalefont{0.6} %设置字体大小
    \begin{axis}[
    sharp plot, %控制线的风格
    %title=line chart,%图像标题
    xmode=normal,% 控制坐标轴为线性
%		ymode=log,% 控制坐标轴为对数
    xlabel=Layer of Kosmos-2, %x坐标名
    ylabel=Macro F1, %y坐标名
    width=5cm, height=3.7cm,  %设置长和宽
    xmin=0,xmax=25,  % 设置x坐标范围
    ymin=0.35, ymax=0.75,  % 设置y坐标范围
    xtick={0,8,16,24}, %指定x轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    ytick={0.40,0.50,0.60,0.70}, %指定y轴刻度值。如果为空，则自动设置刻度线。即分割坐标轴
    xlabel near ticks, % 设置x坐标名位置靠近折线图
    ylabel near ticks, % 设置y坐标名位置靠近折线图
    ymajorgrids=true, % 启用/禁用 [公式] 轴上刻度线位置上的网格线
    grid style=dashed, % 设置网格线格式
    legend style={at={(0.72,0.04)},anchor=south}, % 设置标签位置
    legend columns=1, %设置标签列数
%			legend pos=north west, % 设置折线对应标签的位置
%			legend style={nodes={scale=0.6, transform shape}},  % 设置折线标签的格式
    ]
    
    %画第一条线，semithick设置线的粗细为0.6pt，mark是折线标示形状，options是mark形状的大小 ， olive!50!white是颜色，coordinates中包含要绘制的点的坐标
    \addplot+[semithick,mark=triangle*,mark options={scale=0.3}, color=color1!70!white] plot coordinates { 
        (1, 0.3751348662106221) (2, 0.4412423675053315) (3, 0.44042040825268874) (4, 0.44489431799805823) (5, 0.46342643060615485) (6, 0.48313573076636407) (7, 0.5015207998648838) (8, 0.5179689738737789) (9, 0.530496544097269) (10, 0.5530109127992213) (11, 0.5689987437020391) (12, 0.6042882442904256) (13, 0.6311468848414691) (14, 0.659880611285448) (15, 0.676300870319623) (16, 0.6922366848574317) (17, 0.7029356692792815) (18, 0.7120714927144242) (19, 0.7157740070358376) (20, 0.7163676373643337) (21, 0.7181639332951187) (22, 0.7179935873208745) (23, 0.7216144165227271) (24, 0.5986096384892036)
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{NoCat}}$}%第一条线标签
    
    %画第二条线
    \addplot+[semithick,mark=square*,mark options={scale=0.3}, color=color1!50!black] plot coordinates {
        (1, 0.42030060373095013) (2, 0.4264061442761518) (3, 0.4458769895239345) (4, 0.48348914049075464) (5, 0.5017882515510491) (6, 0.5199307723403237) (7, 0.5389682796983575) (8, 0.5748679901576528) (9, 0.5808050470021657) (10, 0.6102495839860713) (11, 0.6232551325201234) (12, 0.6599377772773801) (13, 0.675681465091009) (14, 0.6934868636168924) (15, 0.7070002583504429) (16, 0.7145867923152905) (17, 0.7185591427584953) (18, 0.7255917106534944) (19, 0.7271404700592616) (20, 0.7303282637284749) (21, 0.731643484034967) (22, 0.7316295117229556) (23, 0.7324871306921023) (24, 0.6310394514273425) 
    };
    \addlegendentry{$\mathcal{H}^{\textnormal{WithCat}}$} %第二条线标签

    \end{axis}
\end{tikzpicture}
